Occupancy Learning with Spatiotemporal Memory

3D occupancy becomes a promising perception representation for autonomous driving to model the surrounding environment at a fine-grained scale. However, it remains challenging to efficiently aggregate 3D occupancy over time across multiple input frames due to the high processing cost and the uncertainty and dynamics of voxels. To address this issue, we propose ST-Occ, a scene-level occupancy representation learning framework that effectively learns the spatiotemporal feature with temporal consistency. ST-Occ consists of two core designs: a spatiotemporal memory that captures comprehensive historical information and stores it efficiently through a scene-level representation and a memory attention that conditions the current occupancy representation on the spatiotemporal memory with a model of uncertainty and dynamic awareness. Our method significantly enhances the spatiotemporal representation learned for 3D occupancy prediction tasks by exploiting the temporal dependency between multi-frame inputs. Experiments show that our approach outperforms the state-of-the-art methods by a margin of 3 mIoU and reduces the temporal inconsistency by 29%.

==> table/efficiency_plot.tex <==
\begin{figure}[t!]
    % \renewcommand{\thefigure}{A}
    \centering
    \vspace{-1em}
    % First subplot for mIoU
    \begin{tikzpicture}
    \hspace{-3em}
        \begin{axis}[
        legend style={nodes={scale=0.75, transform shape}},
        label style={font=\footnotesize},
        title style={font=\footnotesize},
            title=Training Fusion Time (ms),
            title style={yshift=-4pt},
            width=4.7cm,
            height=4cm,
            axis lines=left,
            xlabel={Number of Frames},
            % ylabel={mIoU $\uparrow$},
            ylabel style={yshift=-15pt},
            symbolic x coords={4, 8, 16, 40},
            xtick=data,
            % ymode=log, % Use logarithmic scale for the Y-axis
            % log basis y={2},
            % ytick={16,32,64,128,256,512,1024,2048},
            scaled y ticks=false, % Disable automatic scaling of Y-ticks
        ymin=0, ymax=11.6, % Adjust range of transformed Y values
        xtick=data,
        ytick={0, 1.16, 2.36, 3.74, 5.29, 7.48, 10.04, 11.23},
        yticklabels={0, 24, 100, 250, 500, 1000, 1800, 2000},
            legend style={at={(0.43,0.6)}, anchor=south, font=\small},
            label style={font=\small},
            tick label style={font=\small},
            extra y ticks={10},
            extra y tick labels={},
            extra y tick style={grid=major},
            % title={mIoU},
        ]
            % Plot mIoU
            \addplot[
                color=green,
                mark=*,
                mark options={scale=0.8},
                thick
            ] coordinates {
             (4, 2.44)
             (8, 4.354)
            (16, 6.48)
            (40, 10)
            };
            \addlegendentry{Recurrent}
            
            \addplot[
                color=cyan,
                mark=triangle*,
                mark options={scale=0.8},
                thick
            ] coordinates {
            (4, 1.26) 
            (8, 1.594)
            (16, 2.17) 
            (40, 3.52) 
            };
            \addlegendentry{Stacked}

            \addplot[
                color=magenta,
                mark=diamond*,
                mark options={scale=1.0},
                thick
            ] coordinates {
            (4, 1.14)
            (8, 1.14)
            (16, 1.14) 
            (40, 1.14) 
            };
            \addlegendentry{Unified (ours)}
        \end{axis}
    \end{tikzpicture}
    % Space between subplots
    % \hspace{0.05\columnwidth}
    % Second subplot for m\metric
    \hspace{-2.5em}
    \begin{tikzpicture}
        \begin{axis}[
        legend style={nodes={scale=0.75, transform shape}},
        label style={font=\footnotesize},
        title style={font=\footnotesize},
            title=Training Memory (GB),
            title style={yshift=-4pt},
            width=4.7cm,
            height=4cm,
            axis lines=left,
            xlabel={Number of Frames},
            % ylabel={mIoU $\uparrow$},
            ylabel style={yshift=-15pt},
            symbolic x coords={4, 8, 16, 40},
            xtick=data,
        ymin=5, ymax=45, % Adjust range of transformed Y values
        % xtick={3,16,40},
        ytick={5, 10, 20, 30, 40}, 
            legend style={at={(0.42,0.6)}, anchor=south, font=\small},
            label style={font=\small},
            tick label style={font=\small},
            extra y ticks={42},
            extra y tick labels={},
            extra y tick style={grid=major},
            % title={mIoU},
        ]
            % Plot mIoU
            \addplot[
                color=green,
                mark=*,
                mark options={scale=0.8},
                thick
            ] coordinates {
                (4, 12.534)
                (8, 12.662)
            (16, 12.877)
            (40, 19.373)
            };
            \addlegendentry{Recurrent}
            
            \addplot[
                color=cyan,
                mark=triangle*,
                mark options={scale=0.8},
                thick
            ] coordinates {
                (4, 9.506)
                (8, 11.831)
            (16, 19.022) 
            (40, 42.477) 
            };
            \addlegendentry{Stacked}

            \addplot[
                color=magenta,
                mark=diamond*,
                mark options={scale=1.0},
                thick
            ] coordinates {
                (4, 10.899) 
                (8, 10.899)
            (16, 10.899) 
            (40, 10.899) 
            };
            \addlegendentry{Unified (ours)}
        \end{axis}
        % \hspace{6em}
    \end{tikzpicture}
    \hspace{-2em}
    \vspace{-1em}
    \caption{Effect of the number of temporal frames incorporated on the training efficiency of three temporal fusion paradigms. Our temporal modeling yields significantly less computational and memory footprint across number of frames.
}
    \vspace{-1em}
    \label{tab:efficiency_plot}
\end{figure}

==> table/frame_curve_sep.tex <==
\begin{figure}[t!]
    \centering
    % \vspace{-1em}
    % First subplot for mIoU
    \begin{tikzpicture}
    \hspace{-2.0em}
        \begin{axis}[
            width=5cm,
            height=4cm,
            axis lines=left,
            xlabel={Number of Frames},
            % ylabel={mIoU $\uparrow$},
            ylabel style={yshift=-15pt},
            symbolic x coords={1, 2, 3, 4, 5, 8, 10, 16, 20, 40},
            xtick=data,
            ymin=33, ymax=44,
            ytick={30, 35, 37.5, 40, 42, 45},
            legend style={at={(0.6,0.10)}, anchor=south, font=\small},
            label style={font=\small},
            tick label style={font=\small},
            extra y ticks={42.13},
            extra y tick labels={},
            extra y tick style={grid=major},
            % title={mIoU},
        ]
            % Plot mIoU
            \addplot[
                color=blue,
                mark=*,
                mark options={scale=0.8},
                thick
            ] coordinates {
                (1, 35.52)
                (2, 36.35)
                (3, 37.37)
                (4, 37.46)
                (5, 37.77)
                (8, 38.79)
                (10, 39.38)
                (16, 39.97)
                (20, 40.83)
                (40, 42.13)
            };
            \addlegendentry{mIoU $\uparrow$}
        \end{axis}
    \end{tikzpicture}
    % Space between subplots
    % \hspace{0.05\columnwidth}
    % Second subplot for m\metric
    \hspace{-2.5em}
    \begin{tikzpicture}
        \begin{axis}[
            width=4.5cm,
            height=4cm,
            axis lines=left,
            xlabel={Number of Frames},
            % ylabel={m\metric (\%) $\downarrow$},
            ylabel style={yshift=-15pt},
            symbolic x coords={2, 3, 4, 5, 8, 10, 16, 20, 40},
            xtick=data,
            ymin=8, ymax=13,
            ytick={5, 9, 10, 11, 12, 15, 20, 25},
            legend style={at={(0.65,0.65)}, anchor=south, font=\small},
            label style={font=\small},
            tick label style={font=\small},
            extra y ticks={8.68},
            extra y tick labels={},
            extra y tick style={grid=major},
            % title={m\metric (\%)},
        ]
            % Plot m\metric
            \addplot[
                color=red,
                mark=square*,
                mark options={scale=0.8},
                thick
            ] coordinates {
                (2, 12.14)
                (3, 11.27)
                (4, 10.04)
                (5, 9.99)
                (8, 9.75)
                (10, 9.71)
                (16, 9.54)
                (20, 9.25)
                (40, 8.68)
            };
            \addlegendentry{m\metric (\%) $\downarrow$}
        \end{axis}
        % \hspace{6em}
    \end{tikzpicture}
    % \hspace{-2em}
    \vspace{-1em}
    \caption{Effect of number of frames incorporated during inference on the precision and robustness of occupancy prediction. We observe a strong correlation between the number of incorporated frames and the studied metrics.
}
    \vspace{-1em}
    \label{tab:frames}
\end{figure}

==> table/supp_training_curve.tex <==
\begin{figure}[t!]
\renewcommand{\thefigure}{B}
    \centering
\begin{tikzpicture}
\hspace{-1.0em}
    \begin{axis}[
        axis lines=left,
        width=8cm, % Adjust the width of the plot
        height=6cm, % Adjust the height of the plot
        xlabel={Epoch}, % Label for the x-axis
        ylabel={mIoU}, % Label for the y-axis
        ylabel style={yshift=-12pt},
        ymin=35.1, ymax=42.6,
        xmin=2, xmax=26,
        axis y discontinuity=crunch,
        ytick distance = 1,
        legend style={at={(0.8,0.10)}, anchor=south, font=\small},
            label style={font=\small},
            tick label style={font=\small},
        % grid=both, % Add grid
        % minor tick num=1, % Add minor ticks
        % major grid style={line width=0.2pt,draw=gray!50},
        % minor grid style={line width=0.1pt,draw=gray!20},
        xtick={4,6,8,10,12,14,16,18,20,22,24,26}, % Custom x-axis ticks
        xticklabels={4,6,8,10,12,14,16,18,20,22,24,26}, % Labels for the x-axis ticks
        extra y ticks={42.13, 41.19},
            extra y tick labels={},
            extra y tick style={grid=major},
    ]

        % Series 3
        \addplot[
            % smooth,
            thick,
            Terracotta,
            mark=asterisk,
            mark options={scale=0.8},
        ] table {
            4 36.71 
            6 38.71 
            8 39.52 
            10 40.16 
            12 40.82 
            14 41.0 
            16 41.27 
            18 41.48 
            20 41.73 
            22 41.89
            24 41.98
            26 42.13
        };
        \addlegendentry{\method}
        
        % Series 2
        \addplot[
            % smooth,
            thick,
            TealGreen,
            mark=diamond*,
            mark options={scale=0.8},
        ] table {
            4 36.11 
            6 38.05 
            8 38.98 
            10 39.62
            12 40.18
            14 40.31
            16 40.74
            18 40.94
            20 41.08
            22 41.09
            24 41.17
            26 41.19
            
        };
        \addlegendentry{Mem. Attn.}
        
        % Series 1
        \addplot[
            % smooth, % Creates a curve
            thick, % Line thickness
            SteelBlue, % Line color
            mark=*,
            mark options={scale=0.8},
        ] table {
            % 2 27.07
            4 37.15 
            6 38.06 
            8 38.57 
            10 39.02
            12 39.36
            14 39.52
            16 39.59
            18 39.52
            20 39.79
        };
        \addlegendentry{FB-OCC}

        \addplot[
            % smooth, % Creates a curve
            thick, % Line thickness
            dotted,
            SteelBlue, % Line color
            mark=*,
            mark options={solid, scale=0.8},
        ] table {
            20 39.79
            22 39.79
            24 39.79
            26 39.79
        };
    \end{axis}

    
\end{tikzpicture}
\caption{Training curve of our \method and Memory Attention compared to FB-OCC. Our approach demonstrates faster convergence while achieving impressive performance.}
\label{fig:training}
\end{figure}
